Cells, convexity and contractibility in general categories

The two pillars of Algebraic topology - homology and homotopy theory rely on the availability of basic building blocks called cells. Cells take the form of simplexes, and have properties such as faces, sub-cells, convexity and contractibility. The first two cells, namely the line and point lead to the concept of homotopy. The collection of maps from the cells and the redundancies among them determine the homology of objects. This article presents a procedure by which such cells can be built in general categories satisfying some simple axioms. The cells satisfy the categorical analogs of convexity and contractibility. This enables a cellular theory for the general category, carrying notions of homotopy, homology, cellular approximation and homotopy equivalence which are mutually compatible in the same way as in the familiar context of Topology.

==> Cat_CoSmplc_Cnvxty_outline.tex <==
\node [style={rect5}] (1) at (-0.3\columnA, 0\rowA) {Properties of category $\calC$ : Axioms \ref{A:C}, \ref{A:swap}, \ref{A:F1_join}, \ref{A:pushout}, \ref{A:brace}, \ref{A:1_contract}};
\node [style={rect4}] (2) at (0.5\columnA, 1\rowA) {Theorem \ref{thm:recipe}};
\node [style={rect3}] (3) at (1.6\columnA, 0.2\rowA) {Creation of a functor satisfying Axioms \ref{A:1_0_cell}, \ref{A:convex}};
\node [style={rect3}] (4) at (0.3\columnA, -1.3\rowA) {Subset of properties : Axioms \ref{A:swap}, \ref{A:F1_join}, \ref{A:pushout}, \ref{A:brace}};
\node [style={rect2}] (5) at (2\columnA, -1.3\rowA) {Notions of homotopy and homology for $\calC$, and homotopy invariance of homology};
\node [style={rect6}, scale=0.8] (A_C) at (0\columnA, -3\rowA) {Axiom \ref{A:C} - $\calC$ has finite products and a terminal object $1_{\calC}$};
\node [style={rect6}, scale=0.8] (A_swapC) at (0.6\columnA, -3\rowA) {Axiom \ref{A:swap} - isomorphism that swaps endpoints of 1-cell};
\node [style={rect6}, scale=0.8] (A_F1_join) at (1.2\columnA, -3\rowA) {Axiom \ref{A:F1_join} - 1-cell is join of itself};
\node [style={rect6}, scale=0.8] (A_pushout) at (0.6\columnA, -3.7\rowA) {Axiom \ref{A:pushout} - $\calC$ has pushouts};
\node [style={rect6}, scale=0.8] (A_brace) at (1.2\columnA, -3.7\rowA) {Axiom \ref{A:brace} - two endpoints of 1-cell};
\node [style={rect6}, scale=0.8] (A_cosmplcl) at (0\columnA, -3.7\rowA) {Axiom \ref{A:1_contract} - 1-cell $F_1$ is contractible};
\node [style={rect6}, scale=0.8] (A_1_0_cell) at (2\columnA, -3.7\rowA) {Axiom \ref{A:1_0_cell} - $F$ maps $[0]$ into $1_{\calC}$};
\node [style={rect6}, scale=0.8] (A_convex) at (2.0\columnA, -3\rowA) {Axiom \ref{A:convex} - all cells are convex};
\draw[draw=ChhaiA] (-0.3\columnA, -4.1\rowA) rectangle ++(1.85\columnA, 1.6\rowA);
\draw[draw=ChhaiA] (1.7\columnA, -4.1\rowA) rectangle ++(0.65\columnA, 1.6\rowA);
\draw[-to] (1) to (2);
\draw[-to] (2) to (3);
\draw[-to] (1) to (4);
\draw[-to] (3) to (5);
\draw[-to] (4) to (5);

==> HmlgyHmtpy_outline.tex <==

\node [style={rect2}] (1) at (0, -0.2\rowA) {Simplicial homology $\Homology : \sSet \to \AbelCat$  };
\node [style={rect2}] (2) at (\columnA, -0.2\rowA) {Co-simplicial $\calC$ object $F:\Delta \to \calC$};
\node  (3) at (2\columnA, -0.2\rowA) {$\begin{tikzcd} F(0) \arrow[rr, bend left=30, "F d_{1,0}"] \arrow[rr, bend right=30, "F d_{1,1}"'] && F(1)   \end{tikzcd}$};
\node [style={rect3}] (4) at (\columnA, 1.0\rowA) {Nerve construction $\Nerve_F : \calC \to \sSet$};
\node [style={rect4}] (5) at (0\columnA, 2\rowA) {Homology for category $\calC$ :  $\Homology_{F} : \calC \to \AbelCat$};
\node [style={rect3}] (6) at (2\columnA, 1.0\rowA) {Concept of homotopy in $\calC$};
\node [style={rect4}] (7) at (\columnA, 2\rowA) {Homotopy equivalence};
\node [style={rect2}] (8) at (2\columnA, 2\rowA) {Axioms \ref{A:C}, \ref{A:1_0_cell}, \ref{A:swap} and \ref{A:F1_join}};
\node [style={rect5}] (9) at (\columnA, 3\rowA) {Homotopy invariance of homology};
\node [style={rect2}] (10) at (2\columnA, 3\rowA) {Axiom \ref{A:convex}};
\draw[-to] (1) to (5);
\draw[-to] (4) to (5);
\draw[-to] (2) to (4);
\draw[-to] (2) to (3);
\draw[-to] (3) to (6);
\draw[-to] (6) to (7);
\draw[-to] (8) to (7);
\draw[-to] (7) to (9);
\draw[-to] (5) to (9);
\draw[-to] (10) to (9);

==> concrete_classification.tex <==
\draw[black, fill=ChhaiB] (0\columnA, 0\rowA) rectangle (3\columnA, 3\rowA);
    \node[text=kagoj, font=\large] at (0.6\columnA, 0.2\rowA) {Topological concrete categories};
    \draw[black, fill=ChhaiC] (1.1\columnA, 0.4\rowA) rectangle (2.9\columnA, 2.9\rowA);
    \node[text=kagoj, font=\large, text width = 0.8\columnA] at (2.5\columnA, 0.8\rowA) {Concrete sheaves};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (1.55\columnA, 2.5\rowA) {$\bigcirc$ Diffeological spaces $\Diffeological$ \cite{Chen1977iterated, BaezHoffnung2011cnvnnt}};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (1.55\columnA, 2\rowA) {$\bigcirc$ Quasi-Borel spaces $\QuasiBorel$ \cite{HeunenEtAl2017cnvnt}};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (1.55\columnA, 1.5\rowA) {$\bigcirc$ Sequential spaces $\textbf{\text{Sequential}}$ \cite{EscardoStreicher2016seq, GutierresHofmann2008seq}};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (1.55\columnA, 1.0\rowA) {$\bigcirc$ Convergence spaces $\textbf{\text{Conv}}$ \cite{GarnerLack2011Grthndk}};
    \draw[black, fill=ChhaiD] (2.0\columnA, 2.1\rowA) rectangle (2.75\columnA, 2.9\rowA);
    \node[text=kagoj, font=\large, text width=0.7\columnA] at (2.4\columnA, 2.5\rowA) {(A)symmetric interval objects};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (0.6\columnA, 2.65\rowA) {$\bigcirc$ Measurable spaces and maps $\MeasCat$};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (0.6\columnA, 2.15\rowA) {$\bigcirc$ Topological spaces and continuous maps $\Topo$};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (0.6\columnA, 1.65\rowA) {$\bigcirc$ Approach spaces \cite{LowenLowen1987conv}};
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (0.6\columnA, 1.15\rowA) {$\bigcirc$ Uniform spaces $\textbf{\text{Uniform}}$ \cite{Yildiz2015uniform, KhadimQasim2022uniform, ClementinoEtAl2025lax}} ;
    \node[text=ChhaiF, font=\small, text width=0.8\columnA, align=left] at (2.45\columnA, 1.5\rowA) {$\bigcirc$ Approximation spaces $\textbf{\text{Approx}}$ \cite{LowenLowen1987conv}};

==> hmtpy_outline.tex <==
	\node [style={rect2}] (1) at (0, -1.5\rowA) {Functor $F$ from \eqref{eqn:functorF}};
\node [style={rect3}] (2) at (0, -0.1\rowA) {Homotopy \eqref{eqn:def:hmtpy:2} - terminal points and bridge};
\node [style={rect4}] (3) at (\columnA, -\rowA) {Reflexivity of homotopy};
\node [style={rect5}] (4) at (2\columnA, -\rowA) {Symmetry of homotopy};
\node [style={rect2}] (5) at (\columnA, 0) {Axioms \ref{A:C}, \ref{A:1_0_cell} -- initial element as the zero cell};
\node [style={rect2}] (6) at (2\columnA, 0) {Axiom \ref{A:swap} -- terminal swapping invertible endomorphism};
\node [style={rect6}] (7) at (2\columnA, -2\rowA) {Transitivity of homotopy};
\node [style={rect4}] (8) at (0\columnA, -3\rowA) {Preservation of homotopy under composition with homotopic morphisms};
\node [style={rect2}] (9) at (2\columnA, -3\rowA) {Axiom \ref{A:F1_join} -- colimit property};
\node [style={rect7}] (10) at (\columnA, -2\rowA) {Compositionality of homotopies};
\node [style={rect8}] (11) at (\columnA, -3\rowA) { \textcolor{kagoj}{Homotopy  equivalence} };
\draw[-to] (1) to (2);
\draw[-to] (2) to (3);
\draw[-to] (3) to (4);
\draw[-to] (5) to (3);
\draw[-to] (6) to (4);
\draw[-to] (4) to (7);
\draw[-to] (1) to (8);
\draw[-to] (9) to (7);
\draw[-to] (2) to (10);
\draw[-to] (8) to (10);
\draw[-to] (7) to (10);
\draw[-to] (4) to (10);
\draw[-to] (3) to (10);
\draw[-to] (10) to (11);

==> simplex_recipe.tex <==
	\node [style={rect2}] (A2A3) at (0\columnA, 2\rowA) {Axioms \ref{A:swap} and \ref{A:F1_join} };
\node [style={rect2}] (bridge) at (0\columnA, 1\rowA) {Axiom \ref{A:brace} : Arrangement of 1 and 2-cells };
\node [style={rect3}] (hmtpy) at (1\columnA, 2\rowA) {Homotopy};
\node [style={rect1}] (HH) at (2.5\columnA, 2\rowA) {Homotopy-invariance of homology};
\node [style={rect3}] (wedge) at (0\columnA, 0\rowA) {Wedge product \eqref{eqn:def:Wedge}};
\node [style={rect4}] (cells) at (1\columnA, 0\rowA) {Iterative construction of cells \eqref{eqn:Wedge_cells:1}};
\node [style={rect4}] (Bottom) at (1\columnA, 1\rowA) {Bottom morphism \eqref{eqn:def:Bottom}};
\node [style={rect4}] (Pinch) at (1\columnA, -\rowA) {Pinch morphism \eqref{eqn:def:Wedge}};
\node [style={rect5}] (centroid) at (2\columnA, -1\rowA) {Centroid $a_n$ in $F_n$ \eqref{eqn:def:a1}};
\node [style={rect6}] (Flatten) at (3\columnA, -1\rowA) {Flatten morphism \eqref{eqn:conractible:1}};
\node [style={rect2}] (F1cntrct) at (3\columnA, -2\rowA) {Axiom \ref{A:1_contract} : 1-cell $F_1$ contractible};
\node [style={rect5}] (Face) at (2\columnA, 0\rowA) {Face morphisms \eqref{eqn:Wedge_cells:2} };
\node [style={rect7}] (Dgnrcy) at (3\columnA, 0\rowA) {Degeneracy morphism \eqref{eqn:Wedge_cells:3}};
\node [style={rect8}] (Fnctr) at (2\columnA, 1\rowA) {Functor $F:\Delta \to \calC$ \eqref{eqn:functorF}, satisfying Axiom \ref{A:1_0_cell} };
\node [style={rect9}] (Hmlgy) at (3\columnA, 1\rowA) {Homology for $\calC$};
\node [style={rect4}] (cnvxty) at (4\columnA, 2\rowA) {Axiom \ref{A:convex} : Cells are convex};
\node [style={rect3}] (Cone) at (4\columnA, 0\rowA) {Cone construction \eqref{eqn:def:Cone_recipe} for cells};
\node [style={rect2}] (F1cnvx) at (4\columnA, -2\rowA) {1-cell $F_1$ is convex};
\node [style={rect2}] (Ac) at (0\columnA, -2\rowA) {Axiom \ref{A:pushout} : $\calC$ has pushouts};
\node [style={rect2}] (A1) at (1\columnA, -2\rowA) {Axiom \ref{A:C} : $\calC$ has terminal object, product};
\draw[-to] (wedge) to (cells);
\draw[-to] (wedge) to (Bottom);
\draw[-to] (wedge) to (Pinch);
\draw[-to] (cells) to (centroid);
\draw[-to] (Pinch) to (centroid);
\draw[-to] (F1cntrct) to (Flatten);
\draw[-to] (cells) to (Face);
\draw[-to] (Bottom) to (Face);
\draw[-to] (centroid) to (Flatten);
\draw[-to] to (Flatten) to (Dgnrcy);
\draw[-to] to (Dgnrcy) to (Fnctr);
\draw[-to] to (Face) to (Fnctr);
\draw[-to] to (Cone) to (cnvxty);
\draw[-to] to (F1cnvx) to (Cone);
\draw[-to] to (Ac) to (wedge);
\draw[-to] to (A1) to (wedge);
\draw[-to] to (bridge) to (hmtpy);
\draw[-to] to (A2A3) to (hmtpy);
\draw[-to] (Fnctr) to (Hmlgy);
\draw[-to] (hmtpy) to (HH);
\draw[-to] (Hmlgy) to (HH);
\draw[-to] (cnvxty) to (HH);
\draw[-to] to (bridge) to (Face);

==> various_complexes.tex <==
\node [style={rect2}] (A1) at (-1\columnA, -1\rowA) {Cell complexes};
\node [style={rect2}] (A2) at (-1\columnA, 0\rowA) {CW complexes};
\node [style={rect2}] (A3) at (-2\columnA, 0\rowA) {Geometric simplicial complexes};
\node [style={rect2}] (A4) at (-3.5\columnA, -0.5\rowA) {Abstract simplicial complexes};
\node [style={rect2}] (A5) at (-2.3\columnA, -2\rowA) {Simplicial sets};
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale=0.7] (A5_to_A3) at (-2\columnA, -1\rowA) {Realization functor \eqref{eqn:def:Realize:coend}};
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale=0.7] (A4_to_A5) at (-3\columnA, -1.35\rowA) {Combinatorial record \eqref{eqn:ASC_to_sSet}};
\node [text width=0.6\columnA, text centered, minimum height=0.2\rowA, shape=rectangle, draw=ChhaiB, fill=ChhaiH, scale=0.7] (A3_to_A4) at (-2.8\columnA, 0.5\rowA) {Record of sub-simplices \eqref{eqn:GSC_to_ASC}};
\draw[-to] (A2) to (A1);
\draw[-to] (A3) to (A2);
\draw[-to] (A3) to (A3_to_A4);
\draw[-to] (A3_to_A4) to (A4);
\draw[-to] (A4) to (A4_to_A5);
\draw[-to] (A4_to_A5) to (A5);
\draw[-to] (A5) to (A5_to_A3);
\draw[-to] (A5_to_A3) to (A3);
